Homometric subsets of $\mathbb{Z}_n$ with cardinality 5: classification and enumeration

Two subsets of $\mathbb{Z}_n$ are said to be homometric if they have the same multiset of pairwise cyclic (i.e., Lee) distances. Homometric subsets necessarily have the same cardinality, say $k$. In this paper, for all positive integers $n$, we classify the homometric subsets of $\mathbb{Z}_n$ with cardinality $k=5$ (modulo cyclic shifts and reflections). Our classification consists of six families of homometric pairs, and one family of homometric triples. We also give a closed-form generating function that counts these homometric pairs and triples for all $n$. The same problem for $k \leq 4$ was partially solved by Erd\H{o}s and ultimately settled by Rosenblatt-Berman (1984). As an immediate application of our result, one obtains an explicit criterion for the solvability of the crystallographic phase retrieval problem, in the setting of binary signals supported on $k=5$ many atoms.

==> NewPictures/Long_counts.tex <==
\begin{tikzpicture}[scale=1.5, baseline]
    \node[anchor=base] at (0,0) {};
    
    \draw[thick] (0,0) circle (1);

    \node (a) at (90:1) [dot] {};
    \node (b) at (50:1) [dot] {};
    \node (c) at (5:1) [dot] {};
    \node (d) at (-15:1) [dot] {};
    \node (e) at (-70:1) [dot] {};

    \draw[thick, lightgray] (a) -- (b) -- (c) -- (d) -- (e) --(a) (a) -- (c) (a) -- (d) (b) -- (d) (b) -- (e) (c) -- (e);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (0,-1.4) {Long count 0};
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1.5, baseline]
    \node[anchor=base] at (0,0) {};
    
    \draw[thick] (0,0) circle (1);

    \node (a) at (90:1) [dot] {};
    \node (b) at (50:1) [dot] {};
    \node (c) at (5:1) [dot] {};
    \node (d) at (-40:1) [dot] {};
    \node (e) at (-110:1) [dot] {};

    \draw[thick, lightgray] (a) -- (b) -- (c) -- (d) -- (e) --(a) (a) -- (c) (a) -- (d) (b) -- (d) (b) -- (e) (c) -- (e);

    \fill[lightgray] (a.south) -- (intersection of a--d and b--e) -- (e) -- cycle;
    
    \draw [ultra thick] (a) -- (intersection of a--d and b--e) -- (e);
    \draw [ultra thick, dashed] (a) -- (e);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (0,-1.4) {Long count 1};
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1.5, baseline]
    \node[anchor=base] at (0,0) {};
    
    \draw[thick] (0,0) circle (1);

    \node (a) at (90:1) [dot] {};
    \node (b) at (0:1) [dot] {};
    \node (c) at (-50:1) [dot] {};
    \node (d) at (-110:1) [dot] {};
    \node (e) at (-150:1) [dot] {};

    \draw[thick, lightgray] (a) -- (b) -- (c) -- (d) -- (e) --(a) (a) -- (c) (a) -- (d) (b) -- (d) (b) -- (e) (c) -- (e);

    \fill[lightgray] (a.south) -- (intersection of a--c and b--e) -- (intersection of a--d and b--e) -- cycle;
    
    \draw [ultra thick, shorten <=2pt,shorten >=2pt] (intersection of a--c and b--e) -- (intersection of a--d and b--e);
    \draw [ultra thick, dashed] (a) -- (intersection of a--c and b--e) (a) -- (intersection of a--d and b--e);
    
    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (0,-1.4) {Long count 2};
    
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1.5, baseline]
    \node[anchor=base] at (0,0) {};
    
    \draw[thick] (0,0) circle (1);

    \node (a) at (90:1) [dot] {};
    \node (b) at (35:1) [dot] {};
    \node (c) at (-40:1) [dot] {};
    \node (d) at (-110:1) [dot] {};
    \node (e) at (-180:1) [dot] {};

    \draw[thick, lightgray] (a) -- (b) -- (c) -- (d) -- (e) --(a) (a) -- (c) (a) -- (d) (b) -- (d) (b) -- (e) (c) -- (e);

    \fill[lightgray] (intersection of a--c and b--e) -- (intersection of a--c and b--d) -- (intersection of c--e and b--d) -- (intersection of c--e and a--d) -- (intersection of a--d and b--e) -- cycle;
    
    \draw [ultra thick, dashed] (intersection of a--c and b--e) -- (intersection of a--c and b--d) -- (intersection of c--e and b--d) -- (intersection of c--e and a--d) -- (intersection of a--d and b--e) -- cycle;

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (0,-1.4) {Long count 3};
    
\end{tikzpicture}

==> NewPictures/k5_classification.tex <==
\begin{tabular}{cc}
$\left\{ \quad 
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{2}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (120:1) [dot] {};
    \node (b) at (-60:1) [dot] {};
    \node (c) at (40:1) [dot] {};
    \node (d) at (-40:1) [dot] {};

    \draw [lightgray, thick, dashed] (c) -- (d);

    \draw [lightgray, thick, dashed] (a) -- (b);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (105:1.25) {$i$};
    \node at (65:1.25) {$j$};
    
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{2}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (-90:1) [dot] {};
    \node (a) at (120:1) [dot] {};
    \node (b) at (-60:1) [dot] {};
    \node (c) at (40:1) [dot] {};
    \node (d) at (-40:1) [dot] {};

    \draw [lightgray, thick, dashed] (c) -- (d);

    \draw [lightgray, thick, dashed] (a) -- (b);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (105:1.25) {$i$};
    \node at (65:1.25) {$j$};
    
\end{tikzpicture} \quad
\right\}$ & $\left\{ \quad 
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{5}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node at (90-\angle:1) [dot] {};
    \node at (90-2*\angle:1) [dot] {};
    \node (a) at (65:1) [dot] {};
    \node (b) at (65-2*\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b);

    \node at (77:1.25) {$i$};
    % \node at (-67:1.25) {$i$};
    
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{5}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node at (90-\angle:1) [dot] {};
    \node at (90-3*\angle:1) [dot] {};
    \node (a) at (65:1) [dot] {};
    \node (b) at (65-1*\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b);

    \node at (77:1.25) {$i$};
    
\end{tikzpicture} \quad
\right\}$ \\[6ex]
\fbox{Type $\mathsf{A}$} & \fbox{Type $\mathsf{B}$} \\[1ex]
\text{$n$ divisible by $2$}, & \text{$n$ divisible by $5$},\\
$i,j < n/4$, and $j = n/6 \Rightarrow i = n/12$ & $i \leq n/2$ and $i \neq n/10 \text{ or } 3n/10$ \\[5ex]

%%%% ROW 2

$\left\{ \quad 
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90-\angle:1) [dot] {};
    \node at (90-3*\angle:1) [dot] {};
    \node at (90-5*\angle:1) [dot] {};
    \node (a) at (65:1) [dot] {};
    \node (b) at (65-\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b);

    \node at (77:1.25) {$i$};
    
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node at (90-2*\angle:1) [dot] {};
    \node at (90-4*\angle:1) [dot] {};
    \node (a) at (65:1) [dot] {};
    \node (b) at (65-\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b);

    \node at (77:1.25) {$i$};
    
\end{tikzpicture} \quad
\right\}$  & $\left\{ \quad 
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90-2*\angle:1) [dot] {};
    \node at (90-3*\angle:1) [dot] {};
    \node (a) at (70:1) [dot] {};
    \node (b) at (70-2*\angle:1) [dot] {};
    \node (d) at (-70+2*\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b) -- (d);

   \node at (80:1.25) {$i$};
    
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node at (90+\angle:1) [dot] {};
    \node (a) at (70:1) [dot] {};
    \node (b) at (70-2*\angle:1) [dot] {};
    \node (d) at (-70+2*\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b) -- (d);

   \node at (80:1.25) {$i$};
    
\end{tikzpicture} \quad
\right\}$ \\[6ex]
\fbox{Type $\mathsf{C}$} & \fbox{Type $\mathsf{D}$} \\[1ex]
\text{$n$ divisible by $6$}, & \text{$n$ divisible by $6$},\\
$i \leq n/12$ & $i < n/4$ \\[5ex]

%%%% ROW 3

$\left\{ \quad 
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-\angle:1) [dot] {};
    \node at (90-2*\angle:1) [dot] {};
    \node (a) at (115:1) [dot] {};
    \node (b) at (115-3*\angle:1) [dot] {};

    \draw [lightgray, thick, dashed] (a) -- (b);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (102:1.25) {$i$};
    
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90+\angle:1) [dot] {};
    \node at (90+2*\angle:1) [dot] {};
    \node (a) at (115:1) [dot] {};
    \node (b) at (115-3*\angle:1) [dot] {};

    \draw [lightgray, thick, dashed] (a) -- (b);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (102:1.25) {$i$};
    
\end{tikzpicture}
\;\;\;\;
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{6}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90+\angle:1) [dot] {};
    \node at (90-\angle:1) [dot] {};
    \node (a) at (115:1) [dot] {};
    \node (b) at (115-3*\angle:1) [dot] {};

    \draw [lightgray, thick, dashed] (a) -- (b);

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] at (0,0) {};

    \node at (102:1.25) {$i$};
    
\end{tikzpicture}
\quad
\right\}$ & $\left\{ \quad 
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{8}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node at (90-\angle:1) [dot] {};
    \node at (-90:1) [dot] {};
    \node (a) at (70:1) [dot] {};
    \node (b) at (70-2*\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b);

   \node at (80:1.25) {$i$};
    
\end{tikzpicture}
\;\;
\begin{tikzpicture}[baseline,every node/.style={scale=.75},scale=.75]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{8}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (0:1) [dot] {};
    \node at (90-\angle:1) [dot] {};
    \node at (180:1) [dot] {};
    \node (a) at (70:1) [dot] {};
    \node (b) at (70-2*\angle:1) [dot] {};

    \node[draw,circle, fill=black, inner sep=0pt, minimum width=2pt] (c) at (0,0) {};

    \draw [lightgray, thick, dashed] (a) -- (c) -- (b);

   \node at (80:1.25) {$i$};
    
\end{tikzpicture} \quad
\right\}$ \\[6ex]
\fbox{Type $\mathsf{E}$} & \fbox{Type $\mathsf{F}$} \\[1ex]
\text{$n$ divisible by $6$}, & \text{$n$ divisible by $8$},\\
$i < n/12$ & $i < n/2$ \\[5ex]
\end{tabular}

\[
\left\{
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-\angle:1) [dot] {};
    \node at (90-2*\angle:1) [dot] {};
    \node at (90-6*\angle:1) [dot] {};
    \node at (90-9*\angle:1) [dot] {};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-3*\angle:1) [dot] {};
    \node at (90-4*\angle:1) [dot] {};
    \node at (90-5*\angle:1) [dot] {};
    \node at (90-11*\angle:1) [dot] {};
    
\end{tikzpicture}
\right\} \left\{
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-\angle:1) [dot] {};
    \node at (90-4*\angle:1) [dot] {};
    \node at (90-7*\angle:1) [dot] {};
    \node at (90-9*\angle:1) [dot] {};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-3*\angle:1) [dot] {};
    \node at (90-4*\angle:1) [dot] {};
    \node at (90-6*\angle:1) [dot] {};
    \node at (90-11*\angle:1) [dot] {};
    
\end{tikzpicture}
\right\}
\left\{
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-4*\angle:1) [dot] {};
    \node at (90-5*\angle:1) [dot] {};
    \node at (90-7*\angle:1) [dot] {};
    \node at (90-13*\angle:1) [dot] {};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-7*\angle:1) [dot] {};
    \node at (90-8*\angle:1) [dot] {};
    \node at (90-11*\angle:1) [dot] {};
    \node at (90-13*\angle:1) [dot] {};
    
\end{tikzpicture}
\right\} \left\{
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-2*\angle:1) [dot] {};
    \node at (90-7*\angle:1) [dot] {};
    \node at (90-8*\angle:1) [dot] {};
    \node at (90-11*\angle:1) [dot] {};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline,every node/.style={scale=.6},scale=.6]
    \node[anchor=base] at (0,0) {};
    
    % Number of dashes
    \def\n{20}  
    \def\angle{360/\n}
    
    \draw[thick, lightgray] (0,0) circle (1);

    \foreach[parse=true] \i in {0,1,...,\n-1} {
    \draw[thick, lightgray, rotate={\i*\angle}] (0,1.2) -- (0,.8);
    }

    % Place the dots 

    \node at (90:1) [dot] {};
    \node (a) at (90-5*\angle:1) [dot] {};
    \node at (90-9*\angle:1) [dot] {};
    \node at (90-11*\angle:1) [dot] {};
    \node at (90-12*\angle:1) [dot] {};
    
\end{tikzpicture}
\right\}
\]

\[
\begin{tabular}{c}
   \fbox{Type $\mathsf{G}$}\\[1ex]
    $n$ divisible by $20$ 
\end{tabular}
\]



